Learning Key-Value Store Design

We introduce the concept of design continuums for the data layout of key-value stores. A design continuum unifies major distinct data structure designs under the same model. The critical insight and potential long-term impact is that such unifying models 1) render what we consider up to now as fundamentally different data structures to be seen as views of the very same overall design space, and 2) allow seeing new data structure designs with performance properties that are not feasible by existing designs. The core intuition behind the construction of design continuums is that all data structures arise from the very same set of fundamental design principles, i.e., a small set of data layout design concepts out of which we can synthesize any design that exists in the literature as well as new ones. We show how to construct, evaluate, and expand, design continuums and we also present the first continuum that unifies major data structure designs, i.e., B+tree, B-epsilon-tree, LSM-tree, and LSH-table. The practical benefit of a design continuum is that it creates a fast inference engine for the design of data structures. For example, we can predict near instantly how a specific design change in the underlying storage of a data system would affect performance, or reversely what would be the optimal data structure (from a given set of designs) given workload characteristics and a memory budget. In turn, these properties allow us to envision a new class of self-designing key-value stores with a substantially improved ability to adapt to workload and hardware changes by transitioning between drastically different data structure designs to assume a diverse set of performance properties at will.

==> models-lsh-diff.tex <==
% \usetikzlibrary{matrix}

\tikzset{ 
    %%% Super Table Style
    table/.style = {
        matrix of nodes,
        row sep=-\pgflinewidth,
        column sep=-\pgflinewidth,
        nodes={
            rectangle,
            draw=black,
            align=left
        }
    },
    zebra_rows/.style = {
        every even row/.style={
            nodes={fill=gray!20}
        }
    },
    left_most_symbol_bold/.style = {
        column 1/.style={
            nodes={text width=2.5em, font=\bfseries}
        },
    },
    black_header/.style = {
        row 1/.style={
            nodes={
                fill=black,
                text=white,
                font=\bfseries
            }
        }
    },
    %%% Constants Table Style
    constants_table/.style={
        table,
        minimum size=2.0em,
        text depth=0.0ex,
        %text height=0.1ex,
        nodes in empty cells,
%%
        %minimum width = 4.0em,
        nodes = {minimum width=4.0em},
        left_most_symbol_bold,
        column 2/.style={
            nodes={text width=7.0em}
        },
        % units column
        column 3/.style = {
            nodes={text width=15em}
        },
        % units column
        column 4/.style = {
            nodes={text width=2.7em}
        },
        row 1/.style={
            nodes={font=\textsf}
        },
    },
    model_table/.style={ 
        table,
        minimum size=5.5em,
        text depth=0.0ex,
        text height=0.1ex,
        nodes in empty cells,
        column 1/.style = {
            nodes={text width=2.1em},
        },
        % Knob Name column
        column 2/.style = {
            nodes={text width=6.5em},
        },
        %%% Description column
        column 3/.style = {
            nodes={text width=14em}
        },
        column 4/.style = {
            nodes={text width=5em},
            %text width=5em,
        },
        column 5/.style = {
            nodes={text width=5em},
            %text width=5em,
        },
    },
    units_col/.style={
        column 6/.style={
            nodes={text width=2.75em}
        }
    },
    wide_first_col/.style={
        column 1/.style = {
            nodes={text width=10em}
        }
    },
    params_table/.style = {
        model_table,
        minimum size=3.0em,
        column 1/.style = {
            nodes={text width=1.4em},
        },
        % Knob Name column
        column 2/.style = {
            nodes={text width=8em},
        },
        %%% Description column
        column 3/.style = {
            nodes={text width=18em}
        },
        column 4/.style = {
            nodes={text width=2.45em},
            %text width=5em,
        },
        column 5/.style = {
            nodes={text width=2.3em},
            %text width=5em,
        },
        units_col, 
    },
    derived_model_table/.style={
        model_table,
        minimum size=3.0em,
    },
    general_model_table/.style={
        model_table,
        minimum size=2.5em,
        column 2/.style = {
            nodes = {text width=16.3em}
        }
    },
    border_toprule/.style = {
        execute at end cell={
            \draw [line cap=rect,#1] (\tikzmatrixname-\the\pgfmatrixcurrentrow-\the\pgfmatrixcurrentcolumn.north east) -- (\tikzmatrixname-\the\pgfmatrixcurrentrow-\the\pgfmatrixcurrentcolumn.north west);
        }
    },
}


% %%%%%%%%%%%%%%% BEGIN LSH EXTENSION MODEL %%%%%%%%%%%%%%%
% \begin{figure*}[]
%     % \begin{minipage}[c]{\textwidth}
%     % removed because only the T param change needs to remain
%     % {\scalefont{0.75} 
%     %     \begin{tikzpicture}
%     %         \matrix (SummaryModelParams) [params_table, row 8/.style={border_toprule=thick}]
%     %         {
%     %             Term                & Name              & Description & Min. Value & Max. Value & Units \\
%     %             % && ... &&& \\
%     %             %\textbf{B}                   & Page Size  & \# data entries that fit on a page. && & Entries \\
%     %             %\textbf{M}                   & Memory            & Total main memory budget. & $B \cdot E$  & $N \cdot E$ & Bits \\
%     %             %\textbf{N}                   & Dataset Size      & \# total data entries in the dataset. && & Entries \\
%     %             %\textbf{E}                   & Entry Size        & Size of an entry. && & Bits \\
%     %             %%%%%% #LSH NOTE this changed the min range of key size
%     %             % This allows point lookup cost to simplify to O(1) due to N * e^(-log2(N)) < 1
%     %             \textbf{F}                   & Key Size          & Size of a key, also used to approximate size of a fence (fence key and pointer). & \cmt{$\log_{2}{N}$} & & Bits \\
%     %             % && ... &&& \\
%     %             %\textbf{s}                   & Avg. Selectivity  & Average selectivity of a long range query. && & Entries \\
%     %             %%%%%% #LSH NOTE this changed the min range of node size
%     %             \textbf{D}                   & Max. Node Size    & Maximum size of a node; defines a contiguous data region. & \cmt{$\ceil{\frac{T}{B}}$} & $\frac{N}{B}$ & Pages \\
%     %             % && ... &&& \\
%     %             % Converted Buffer Memory Budget to a derived rule
%     %             %$\bm{M_{B}}$        & Buffer Memory Budget & \# bits of main memory dedicated to write buffer. & $D \cdot B \cdot E$ & $N \cdot E$ & Bits \\
%     %             %$\bm{M_{F}}$        & Fence \& Filter Memory Budget & \# bits of main memory budgeted to fence pointers and bloom filters. & 0 & $M$ & Bits \\
%     %             %$M_{FP}$           & Fence Pointer Memory Budget & \# of bits of main memory dedicated to fence pointers. & 0 & $F \cdot \frac{N}{B}$ & Bits \\
%     %             %$M_{BF}$           & Bloom Filter  Memory Budget & \# of bits of main memory dedicated to bloom filters. & 0 & $N \cdot F$ & Bits \\
%     %             %% #LSH NOTE THIS CHANGED 
%     %             %% Technically maximum T should be affected by a rule
%     %             \textbf{T} & Growth Factor   & Capacity growth between adjacent levels. & 2 & \cmt{$\frac{M_F}{D \cdot F}$} & Ratio \\
%     %             %TODO: come up with new term
%     %             %\textbf{K}                   & Bound on \# FP-Runs (hot levels) & Bound on \# runs per level, for levels that navigate by both Fences and BF. & 1 & $T-1$ & Runs \\
%     %             %TODO: come up with new term
%     %             %\textbf{Z}                   & Bound on \# CFP-Runs (cold levels)  & Bound on \# runs per level, for levels that navigate by only Cascading Fences. & 1 & $T-1$ & Runs \\
%     %             % && ... &&&\\
%     %         };
%     %     \end{tikzpicture}
%     % }
%     % {\scalefont{0.75} 
%     %     \begin{tikzpicture}
%     %         \matrix (DerivedModelParams) [derived_model_table, 
%     %             % NOTE: might be something funky being drawn at row 6 column 3
%     %             row 7/.style={minimum size=5.4em}, row 10/.style={minimum size=3.5em}, row 13/.style={minimum size=5.0em}, 
%     %             %row 5/.style={minimum size=4.75em},
%     %             column 1/.style = {
%     %                 nodes={text width=10em}
%     %             }, 
%     %             column 2/.style = {text width=20.75em}, column 3/.style={text width=4.75em, minimum width=4.75em}]
%     %         {
%     %             Derived Term  & Expression & Units \\
%     %             %%%%% #LSH NOTE added new T_max rule
%     %             \textbf{\cmt{$T_{max}$}} (max. growth factor) & \cmt{$M_F / (D \cdot F)$} & Ratio \\
%     %             & ... & \\
%     %             %\textbf{L} (\# total levels)        & $\lceil \log_{T}{\frac{N}{B \cdot D}} \rceil$ & Levels\\
%     %             % (mem budget at which FPR converges to 1)
%     %             % \node{\textbf{X} (Bloom Filters \\Memory Threshold)}; & 
%     %             %         $\frac{1}{\ln{2}^2} \cdot \lparen \frac{\ln{T}}{T-1} + \frac{\ln{K} - \ln{Z}}{T} \rparen$
%     %             %         % $\begin{aligned}
%     %             %         % \left\{
%     %             %         %     \begin{array}{ll}
%     %             %         %         0  \mbox{ if } F \leq M_{F} < D \cdot (X \cdot B + F) \\
%     %             %         %         \frac{1}{\ln{2}^2} \lparen \frac{\ln{T}}{T-1} + \frac{\ln{K} - \ln{Z}}{T} \rparen \mbox{ if } D \cdot (X \cdot B + F) \leq M_{F} 
%     %             %         %         %\lfloor \log_{T}{\frac{N}{M_{F}} \cdot \lparen X + \frac{F}{B} \rparen } \rfloor & \mbox{if } B \cdot D \cdot (X + \frac{F}{B}) < M_{F} < N \cdot (X + \frac{F}{B}) \\
%     %             %         %         %L & \mbox{if } F \geq M_{F} < D \cdot (X \cdot B + F)
%     %             %         %     \end{array}
%     %             %         % \right.
%     %             %         % \end{aligned}$
%     %             %     & \node{Bits per \\Entry}; \\
%     %             % \node{\bm{$M_{F_{HI}}$} ($M_F$ Threshold:\\ Hot Levels Saturation)}; &
%     %             %        $N \cdot (\frac{X}{T} + \frac{F}{B})$ & Bits\\
%     %             % \node{\bm{$M_{F_{LO}}$} ($M_F$ Threshold:\\ Cold Levels Saturation)}; & $D \cdot (\frac{X \cdot B}{T} + F)$ & Bits \\
%     %             %     % NOTE: discount X by \frac{1}{T} because top of the Y levels (first level of the Beps tree section) does have FP but not BF budget.
%     %             % %%%%%% BEGIN Y %%%%%%%
%     %             % \textbf{Y} (\# Cold Levels)  & 
%     %             %         % $\begin{aligned}
%     %             %         %     \left\{
%     %             %         %         \begin{array}{ll}
%     %             %         %             0  &\mbox{if } M_{F} \geq N \cdot (X + \frac{F}{B})  \\
%     %             %         %             \lfloor \log_{T}{\frac{N}{M_{F}} \cdot \lparen X + \frac{F}{B} \rparen } \rfloor &\mbox{if } B \cdot D \cdot (X + \frac{F}{B}) < M_{F} < N \cdot (X + \frac{F}{B}) \\
%     %             %         %             L &\mbox{if } M_{F} < B \cdot D \cdot (X + \frac{F}{B})
%     %             %         %         \end{array}
%     %             %         %     \right.
%     %             %         % \end{aligned}$
%     %             %         $\begin{aligned}
%     %             %         \left\{
%     %             %             \begin{array}{ll}
%     %             %                 % Begin Pt 1
%     %             %                 0  
%     %             %                 \quad\quad\quad\quad\quad\quad\quad\quad\quad ~~~~~~~~ \enspace
%     %             %                 \mbox{  if } M_{F} \geq M_{F_{HI}}  \\
%     %             %                 % Begin Pt 2
%     %             %                 \lfloor \log_{T}{\frac{N}{M_{F}} \cdot \lparen \frac{X}{T} + \frac{F}{B} \rparen } \rfloor 
%     %             %                 ~~~
%     %             %                 \mbox{ if } M_{F_{LO}} \leq M_{F} < M_{F_{HI}} \\
%     %             %                 % Begin Pt 3
%     %             %                 L 
%     %             %                 \quad\quad\quad\quad\quad\quad\quad\quad\quad ~~~ \enspace
%     %             %                 \mbox{ if } M_{F} < M_{F_{LO}}
%     %             %             \end{array}
%     %             %         \right.
%     %             %         \end{aligned}$
%     %             %     %$\lfloor \log_{T}{\frac{N}{M_{F}} \cdot \lparen \frac{F}{B} + \frac{X}{T} \rparen } \rfloor$  
%     %             % &Levels\\
%     %             %%%%%% END Y %%%%%%%
%     %             %\bm{$M_{FP}$} (Fence Pointer Memory Budget) & $T^{L-Y+1} \cdot F \cdot D$ & Bits\\
%     %             \bm{$M_{BF}$} (Bloom Filter \cmt{or Hash Table} Memory Budget) & $M_{F} - M_{FP}$ & Bits\\
%     %             & ... & \\
%     %             %% NOTE #LSH addition
%     %             % \bm{\cmt{$M_{FH}$}} (Hash Table Memory Budget) & 
%     %             %     $\begin{aligned}
%     %             %         \left\{
%     %             %         \begin{array}{ll}
%     %             %             % Begin Pt 
%     %             %             M_F - M_{FP}
%     %             %             \mbox{ if } X > F \\
%     %             %             0 
%     %             %             \mbox{ if } X \leq F
%     %             %         \end{array}
%     %             %         \right.
%     %             %     \end{aligned}$
%     %             %     & Bits
%     %             % \\
%     %             %\bm{$M_{B}$} & $M - M_{F}$ & Bits\\
%     %             % \bm{$M_{B}$} (Buffer Memory Budget)& $B \cdot E + (M - M_{F})$ & Bits\\
%     %             % \node{\bm{$p_{sum}$} (Sum of BF False Positive Rates)}; & $e^{-\frac{M_{BF}}{N} \cdot \ln{(2)}^2 \cdot T^Y} \cdot Z^{\frac{T-1}{T}} \cdot K^{\frac{1}{T}} \cdot \frac{T^{\frac{T}{T-1}}}{T-1}$ &\\
%     %             % %% Then explain False Positive Rates at Level i.
%     %             % % NOTE: it is a modified Dostoevsky derivation
%     %             % \bm{$p_{i}$} (BF False Positive Rate at Level $i$) & 
%     %             %     $\begin{aligned}
%     %             %         \left\{
%     %             %             \begin{array}{ll}
%     %             %                 % Begin Pt 1
%     %             %                 1  
%     %             %                 \quad\quad\quad\quad\quad\quad\quad\quad
%     %             %                 \mbox{ if } i > L - Y  \\
%     %             %                 % Begin Pt 2
%     %             %                 \frac{p_{sum}}{Z} \cdot \frac{T-1}{T} 
%     %             %                 \quad\quad\quad\quad~~~ \enspace
%     %             %                 \mbox { if } i = L - Y \\
%     %             %                 % Begin Pt 3
%     %             %                 \frac{p_{sum}}{K} \cdot \frac{T-1}{T} \cdot \frac{1}{T^{L-Y-i}} 
%     %             %                 \quad ~~ ~~~
%     %             %                 \mbox{ if } i < L - Y
%     %             %             \end{array}
%     %             %         \right.
%     %             %     \end{aligned}$
%     %             % & Probability \\ 
%     %             % the following is redudant, and can be replaced with text explanation
%     %             %L-Y (num LSM levels)        & $\lceil \log_{T}{\frac{N}{B \cdot D}} \rceil - \lfloor \log_{T}{\frac{N}{M_{F}} \cdot \lparen X + \frac{F}{B} \rparen } \rfloor$ \\
%     %             % Old fence pointer budget calculation
%     %             %$M_{FP}$ & $\frac{N}{B \cdot T^Y}$\\
%     %             % New fence pointer budget calculation, assuming need FP budget also for first level of the Beps-Tree section.
%     %             %$\bm{M_{FP}}$ & $T^{L-Y+1} \cdot \frac{F}{B}$ & bits\\
%     %         };
%     %     \end{tikzpicture}
%     % }

%     % try to create separation to push the super structure to next line
%     % \hfill \break

%     {\scalefont{0.75}
%         \begin{tikzpicture}
%             \coordinate (afterheady2) at (0, 1.5em);
%             \node (SuperStructureLabel) [outer ysep=-9em, inner ysep=0.0em, align=center, below=of afterheady2, rotatebox/.style={text width=2em, minimum size=10em, text height=10em, align=right}]  {\rotatebox{90}{\normalsize Super-Structure}};
%         \end{tikzpicture}
%         \includegraphics[width=0.45\textwidth]{model-figure-components/SuperStructureLSH.pdf}
%     }
%     {\scalefont{0.75} 
%         \begin{tikzpicture}
%             \matrix (GeneralCostModel) [general_model_table, wide_first_col, minimum width=8.0em]
%             {
%                 Operation  & Cost Expression (I/O) \\
%                 %NOTE: make all update costs R/W dual
%                 % & ... \\
%                 % \textbf{Update} & $O( \frac{1}{B} \cdot \lparen \frac{T}{K} \cdot (L-Y) + \frac{T}{Z} \cdot Y \rparen )  $\\
%                 % Update (Rand Read) & $O( \frac{1}{B \cdot D} \cdot \frac{T-1}{K+1} \cdot (L-Y) + \cdot \frac{T-1}{Z+1} \cdot Y )$\\
%                 % Update (Seq Read) & $O( \frac{1}{B} \cdot \frac{T-1}{K+1} \cdot (L-Y) + \cdot \frac{T-1}{Z+1} \cdot Y )$\\
%                 % Update (Rand Write) & $\frac{1}{B} \cdot (T - K) \cdot L$\\   
%                 % Update (Seq Write) & $O( \frac{1}{B} \cdot \frac{T-1}{K+1} \cdot (L-Y) + \cdot \frac{T-1}{Z+1} \cdot Y )$\\
%                 \textbf{Zero Result Lookup} & $O(Z \cdot e^{-\frac{M_{BF}}{N} \cdot T^Y} + \cmt{Y \cdot (Z + \frac{T}{B})} )$ \\
%                 %e^{-\frac{M}{N}\ln{2}^2 \cdot T^Y} \cdot Z^{\frac{T-1}{T}} \cdot K^{\frac{1}{T}} \cdot \frac{\frac{T}{T-1}}{T-1} + Y \cdot Z$ \\
%                 %Zero Result Lookup (Seq Read) & - \\
%                 \textbf{Single Result Lookup} & $O(1 + Z \cdot e^{-\frac{M_{BF}}{N} \cdot T^Y} + \cmt{Y \cdot (Z + \frac{T}{B})} ) $ \\
%                 %Single Result Lookup (Seq Read) & - \\
%                 % read PROBES only
%                 \textbf{Short Scan} & $O(K \cdot (L-Y) + \cmt{Y \cdot (Z + \frac{T}{B})})$ \\
%                 %Short Scan (Seq Read) & $O(K \cdot (L-Y) + Z \cdot Y)$ \\
%                 % read PROBES only
%                 % \textbf{Long Scan} & $O(\frac{s}{B} \cdot (1 + \frac{1}{D}) \cdot (Z + \frac{1}{T})) $ \\
%                 % %Long Scan (Seq Read) & $O( \frac{s}{B} \cdot (Z + \frac{1}{T}) )$\\
%                 % & ... \\
%             };
%             \node (GenRuleLabel) [outer xsep=-3.5em, outer ysep=-4em, inner ysep=0.0em, align=center, left=of GeneralCostModel, rotatebox/.style={text width=2em, minimum size=10em, text height=10em, align=right}]  {\rotatebox{90}{\normalsize General Cost Model}};
%         \end{tikzpicture}
%     }
%     \caption{Extending our design continuum to support designs like Log Structured Hash}
%     \label{model:lsh}
%     % \end{minipage}
% \end{figure*}


% %%%%%%%%%%%%%%% BEGIN LSH EXTENSION MODEL %%%%%%%%%%%%%%%
\begin{figure*}[t]
    {\scalefont{0.75}
        \begin{tikzpicture}
            \coordinate (afterheady2) at (0, -4cm);
            \node (SuperStructureLabel) [outer xsep=-3.5em, outer ysep=-9em, inner ysep=3.0em, align=center, below=of afterheady2, rotatebox/.style={text width=2em, minimum size=16em, text height=16em, align=center}]  {\rotatebox{90}{\normalsize Super-Structure}};
        \end{tikzpicture}
        \includegraphics[width=0.465\textwidth]{model-figure-components/SuperStructureLSH.pdf}
    }
    {\scalefont{0.75} 
        \begin{tikzpicture}
            \matrix (GeneralCostModel) [general_model_table, wide_first_col, minimum width=8.0em]
            {
                Operation  & Cost Expression (I/O) \\
                %NOTE: make all update costs R/W dual
                \textbf{Update} & $ \frac{1}{B} \cdot \lparen \frac{T-1}{K+1} \cdot (L-Y-1) + \frac{T}{Z} \cdot (Y+1) \rparen  $\\
                % \textbf{Update} & $O( \frac{1}{B} \cdot \lparen \frac{T}{K} \cdot (L-Y) + \frac{T}{Z} \cdot Y \rparen )  $\\
                % Update (Rand Read) & $O( \frac{1}{B \cdot D} \cdot \frac{T-1}{K+1} \cdot (L-Y) + \cdot \frac{T-1}{Z+1} \cdot Y )$\\
                % Update (Seq Read) & $O( \frac{1}{B} \cdot \frac{T-1}{K+1} \cdot (L-Y) + \cdot \frac{T-1}{Z+1} \cdot Y )$\\
                % Update (Rand Write) & $\frac{1}{B} \cdot (T - K) \cdot L$\\   
                % Update (Seq Write) & $O( \frac{1}{B} \cdot \frac{T-1}{K+1} \cdot (L-Y) + \cdot \frac{T-1}{Z+1} \cdot Y )$\\
                \textbf{Zero Result Lookup} & $p + Y \cdot \blue{(Z + \frac{T}{B})}$ \\
                %e^{-\frac{M}{N}\ln{2}^2 \cdot T^Y} \cdot Z^{\frac{T-1}{T}} \cdot K^{\frac{1}{T}} \cdot \frac{\frac{T}{T-1}}{T-1} + Y \cdot Z$ \\
                %Zero Result Lookup (Seq Read) & - \\
                \textbf{Single Result Lookup} & $1 + p + Y \cdot \blue{(Z + \frac{T}{B})} - p_L \cdot \frac{Z + 1}{2} $ \\
                %Single Result Lookup (Seq Read) & - \\
                % read PROBES only
                \textbf{Short Scan} & $O(K \cdot (L-Y-1) + (Y+1) \cdot \blue{(Z + \frac{T}{B})} )$ \\
                %Short Scan (Seq Read) & $O(K \cdot (L-Y) + Z \cdot Y)$ \\
                % read PROBES only
                % \textbf{Long Scan} & $O(\frac{s}{B} \cdot (1 + \frac{1}{D}) \cdot (Z + \frac{1}{T})) $ \\
                % %Long Scan (Seq Read) & $O( \frac{s}{B} \cdot (Z + \frac{1}{T}) )$\\
                \textbf{Long Scan} & $O(\frac{s \cdot Z}{B} ) $ \\
            };
            \node (GenRuleLabel) [outer xsep=-4.3em, outer ysep=-4em, inner ysep=0.0em, align=center, left=of GeneralCostModel, rotatebox/.style={text width=2em, minimum size=10em, text height=10em, align=right}]  {\rotatebox{90}{\normalsize General Cost Model}};
        \end{tikzpicture}
    }
    % \caption{Extending our design continuum to support designs like Log Structured Hash}
    % \label{model:lsh}
    % \end{minipage}
\end{figure*}
%%%%%%%%%%%%%%% END LSH EXTENSION MODEL %%%%%%%%%%%%%%%

==> models.tex <==
% \usetikzlibrary{matrix}
% \usetikzlibrary{positioning}
% \usetikzlibrary{fit}
% \usetikzlibrary{calc}

\tikzset{ 
    %%% Super Table Style
    table/.style = {
        matrix of nodes,
        row sep=-\pgflinewidth,
        column sep=-\pgflinewidth,
        nodes={
            rectangle,
            draw=black,
            align=left
        },
    },
    zebra_rows/.style = {
        every even row/.style={
            nodes={fill=gray!20}
        }
    },
    left_most_symbol_bold/.style = {
        column 1/.style={
            nodes={text width=2.8em, font=\bfseries, align=center}
        },
    },
    black_header/.style = {
        row 1/.style={
            nodes={
                fill=black,
                text=white,
                font=\bfseries
            }
        }
    },
    %%% Constants Table Style
    constants_table/.style={
        table,
        minimum size=2.0em,
        text depth=0.0ex,
        %text height=0.1ex,
        nodes in empty cells,
%%
        %minimum width = 4.0em,
        nodes = {minimum width=4.0em},
        left_most_symbol_bold,
        column 2/.style={
            nodes={text width=7.0em}
        },
        % units column
        column 3/.style = {
            nodes={text width=15em}
        },
        % units column
        column 4/.style = {
            nodes={text width=2.7em}
        },
        row 1/.style={
            nodes={font=\textsf}
        },
    },
    model_table/.style={ 
        table,
        minimum size=5.5em,
        text depth=0.0ex,
        text height=0.1ex,
        nodes in empty cells,
        column 1/.style = {
            nodes={text width=2.1em},
        },
        % Knob Name column
        column 2/.style = {
            nodes={text width=6.5em},
        },
        %%% Description column
        column 3/.style = {
            nodes={text width=14em}
        },
        column 4/.style = {
            nodes={text width=5em},
            %text width=5em,
        },
        column 5/.style = {
            nodes={text width=5em},
            %text width=5em,
        },
    },
    units_col/.style={
        column 6/.style={
            nodes={text width=2.75em}
        }
    },
    wide_first_col/.style={
        column 1/.style = {
            nodes={text width=10em}
        }
    },
    params_table/.style = {
        model_table,
        minimum size=3.0em,
        column 1/.style = {
            nodes={text width=1.8em},
        },
        % Knob Name column
        column 2/.style = {
            nodes={text width=8em}
        },
        %%% Description column
        column 3/.style = {
            nodes={text width=18em}
        },
        column 4/.style = {
            nodes={text width=2.8em, align=center},
            %text width=5em,
        },
        column 5/.style = {
            nodes={text width=2.3em, align=center},
            %text width=5em,
        },
        units_col, 
    },
    derived_model_table/.style={
        model_table,
        minimum size=3.0em,
    },
    general_model_table/.style={
        model_table,
        minimum size=2.5em,
        column 2/.style = {
            nodes = {text width=13.0em}
        }
    },
    border_toprule/.style = {
        execute at end cell={
            \draw [line cap=rect,#1] (\tikzmatrixname-\the\pgfmatrixcurrentrow-\the\pgfmatrixcurrentcolumn.north east) -- (\tikzmatrixname-\the\pgfmatrixcurrentrow-\the\pgfmatrixcurrentcolumn.north west);
        }
    },
}

%%%%%%%%%%%%%%% BEGIN MODEL %%%%%%%%%%%%%%%
\begin{figure*}[t]
    \centering
        {\scalefont{0.64}
            \begin{tikzpicture}[baseline=(current bounding box.north)]
                %%%% SIDE LABELS ON THE LEFT OF THE TABLE
                \coordinate (afterheady) at (0, 0em);
                \node (EnvParamLabel) [outer ysep=0em, inner ysep=3.0em, align=center, below=of afterheady, rotatebox/.style={text width=2em, minimum size=18.0em, text height=18.0em, align=left}] {\rotatebox{90}{\normalsize Environment Parameters}};
                \coordinate (labeloffset) at (0em,0em);
                \node (DesignParamLabel) [outer ysep=-4em, inner ysep=1.0em, align=center, below=of EnvParamLabel, rotatebox/.style={text width=2em, minimum size=10em, text height=10em, align=right}]  {\rotatebox{90}{\normalsize Design Parameters}};
                \node(box2) [] at ($(EnvParamLabel.north east)!0.5!(DesignParamLabel.south west)$) {};
            \end{tikzpicture} 
            \begin{tikzpicture}[baseline=(current bounding box.north)]
                \matrix (SummaryModelParams) [params_table, 
                    row 3/.style={minimum height=4.25em},
                    row 8/.style={border_toprule=thick},
                    ]
                {
                    Term                & Name              & Description & Min. Value & Max. Value & Units \\
                    \textbf{B}                   & Block Size  & \# data entries that fit in a storage block. && & Entries \\
                    \textbf{M}                   & Memory            & Total main memory budget. & $B \cdot E + \frac{F \cdot T \cdot M_B}{E \cdot B}$  & $N \cdot E$ & Bits \\
                    \textbf{N}                   & Dataset Size      & \# total data entries in the dataset. && & Entries \\
                    \textbf{E}                   & Entry Size        & Size of an entry. && & Bits \\
                    %%%%%% #LSH NOTE this changed the min range of key size
                    % This allows point lookup cost to simplify to O(1) due to N * e^(-log2(N)) < 1
                    \textbf{F}                   & Key Size          & Size of a key, also used to approximate size of a fence (fence key and pointer). &  & & Bits \\
                    \textbf{s}                   & Avg. Selectivity  & Average selectivity of a long range query. && & Entries \\
                    %%%%%% #LSH NOTE this changed the min range of node size
                    % Converted Buffer Memory Budget to a derived rule
                    %$\bm{M_{B}}$        & Buffer Memory Budget & \# bits of main memory dedicated to write buffer. & $D \cdot B \cdot E$ & $N \cdot E$ & Bits \\
                    %$M_{FP}$           & Fence Pointer Memory Budget & \# of bits of main memory dedicated to fence pointers. & 0 & $F \cdot \frac{N}{B}$ & Bits \\
                    %$M_{BF}$           & Bloom Filter  Memory Budget & \# of bits of main memory dedicated to bloom filters. & 0 & $N \cdot F$ & Bits \\
                    %% #LSH NOTE THIS CHANGED 
                    \textbf{T} & Growth Factor   & Capacity ratio between adjacent levels. & 2 & $B$ & Ratio \\
                    \textbf{K}                    & Hot Merge \ Threshold & Maximum \# runs per hot level. & 1 & $T-1$ & Runs \\
                    \textbf{Z}                   & Cold Merge Threshold  & Maximum \# runs per cold  level. & 1 & $T-1$ & Runs \\
                    \textbf{D}                   & Max. Node Size    & Maximum size of a node; defines a \ contiguous data region. & 1 & $\frac{N}{B}$ & Blocks \\
                    $\bm{M_{F}}$        & Fence \& Filter Memory Budget & \# bits of main memory budgeted to fence pointers and filters. & $\frac{F \cdot T \cdot M_B}{E \cdot B}$ & $M$ & Bits \\
                };
            \end{tikzpicture}
        }
        {\scalefont{0.59}
            \begin{tikzpicture}[baseline=(current bounding box.north)]
                \matrix (DerivedModelParams) [derived_model_table, 
                    % NOTE: might be something funky being drawn at row 6 column 3
                    row 6/.style={minimum height=4.5em}, row 10/.style={minimum height=5.4em}, row 11/.style={minimum height=3.0em}, 
                    row 12/.style={minimum height=4.5em},
                    column 1/.style = {
                        nodes={text width=10em}
                    }, 
                    column 2/.style = {text width=23.6em}, column 3/.style={text width=3.75em, minimum width=3.75em, nodes={text width=3.75em}}]
                {
                    Derived Term  & Expression & Units \\
                    %%%%% #LSH NOTE added new T_max rule
                    % \textbf{\cmt{$T_{max}$}} (max. growth factor) & \cmt{$M_F / (D \cdot F)$} & Ratio \\
                    % CORRECTNESS ADJUSTMENT: levels determined by M_B/E instead of D division factor.
                    \textbf{L} (\# total levels)        & $\lceil \log_{T}(\frac{N \cdot E}{M_B} \cdot \frac{T-1}{T} ) \rceil$ & Levels\\
                    % (mem budget at which FPR converges to 1)
                    \node{\textbf{X} (Filters \\Memory Threshold)}; & 
                            $\frac{1}{\ln(2)^2} \cdot \lparen \frac{\ln(T)}{T-1} + \frac{\ln(K) - \ln(Z)}{T} \rparen$
                            % $\begin{aligned}
                            % \left\{
                            %     \begin{array}{ll}
                            %         0  \mbox{ if } F \leq M_{F} < D \cdot (X \cdot B + F) \\
                            %         \frac{1}{\ln{2}^2} \lparen \frac{\ln{T}}{T-1} + \frac{\ln{K} - \ln{Z}}{T} \rparen \mbox{ if } D \cdot (X \cdot B + F) \leq M_{F} 
                            %         %\lfloor \log_{T}{\frac{N}{M_{F}} \cdot \lparen X + \frac{F}{B} \rparen } \rfloor & \mbox{if } B \cdot D \cdot (X + \frac{F}{B}) < M_{F} < N \cdot (X + \frac{F}{B}) \\
                            %         %L & \mbox{if } F \geq M_{F} < D \cdot (X \cdot B + F)
                            %     \end{array}
                            % \right.
                            % \end{aligned}$
                        & \node{Bits per \\Entry}; \\
                    \node{\bm{$M_{F_{HI}}$} ($M_F$ Threshold:\\ Hot Levels Saturation)}; &
                        $N \cdot (\frac{X}{T} + \frac{F}{B} \cdot \frac{T}{T-1})$ & Bits\\
                    \node{\bm{$M_{F_{LO}}$} ($M_F$ Threshold:\\ Cold Levels Saturation)}; & $\frac{M_B \cdot F \cdot T}{E \cdot B}  $ & Bits \\
                        % NOTE: discount X by \frac{1}{T} because top of the Y levels (first level of the Beps tree section) does have FP but not BF budget.
                    %%%%%% BEGIN Y %%%%%%%
                    \textbf{Q} (\# Cascading Levels)  & 
                            % $\begin{aligned}
                            %     \left\{
                            %         \begin{array}{ll}
                            %             0  &\mbox{if } M_{F} \geq N \cdot (X + \frac{F}{B})  \\
                            %             \lfloor \log_{T}{\frac{N}{M_{F}} \cdot \lparen X + \frac{F}{B} \rparen } \rfloor &\mbox{if } B \cdot D \cdot (X + \frac{F}{B}) < M_{F} < N \cdot (X + \frac{F}{B}) \\
                            %             L &\mbox{if } M_{F} < B \cdot D \cdot (X + \frac{F}{B})
                            %         \end{array}
                            %     \right.
                            % \end{aligned}$
                            $\begin{aligned}
                            \left\{
                                \begin{array}{ll}
                                    % Begin Pt 1
                                    0  
                                    \quad\quad\quad\quad\quad\quad\quad\quad ~~~~~~~~~ \enspace
                                    \mbox{  if }  M_{F}{ \geq }M_{F_{HI}}  \\
                                    % Begin Pt 2
                                    \lceil \log_{T}{\frac{N}{M_{F}} \cdot \lparen \frac{X}{T} + \frac{F}{B} \cdot \frac{T}{T-1} \rparen } \rceil
                                    ~
                                    \mbox{  if } M_{F_{LO}}{ < }M_{F}{ < }M_{F_{HI}} \\
                                    % Begin Pt 3
                                    L - 1
                                    \quad\quad\quad\quad\quad\quad\quad\quad ~~~~ \enspace
                                    \mbox{  if } M_{F}{ = }M_{F_{LO}} 
                                \end{array}
                            \right.
                            \end{aligned}$
                        %$\lfloor \log_{T}{\frac{N}{M_{F}} \cdot \lparen \frac{F}{B} + \frac{X}{T} \rparen } \rfloor$  
                    &Levels\\
                    %%%%%% END Y %%%%%%%
                                      \bm{$M_{B}$} (Buffer Memory Budget)& $B \cdot E + (M - M_{F})$ & Bits\\
                    \bm{$M_{FP}$} (Fence Pointer Memory Budget) & $\frac{T^{L-Q} - 1}{T-1} \cdot  \frac{M_B \cdot F}{E \cdot B} \cdot T$  & Bits\\
                    \bm{$M_{BF}$} (Filter Memory Budget)& $M_{F} - M_{FP}$ & Bits\\
                    %\bm{$M_{BF}$} (Bloom Filter Memory Budget)& $M_{F} - M_{FP} - \cmt{M_{FH}}$ & Bits\\
                    %% NOTE #LSH addition
                    %%%%%%%% REMOVED
                    % \bm{\cmt{$M_{FH}$}} (Hash Table Memory Budget) & 
                    %     $\begin{aligned}
                    %         \left\{
                    %         \begin{array}{ll}
                    %             % Begin Pt 
                    %             M_F - M_{FP}
                    %             \mbox{ if } X > F \\
                    %             0 
                    %             \mbox{ if } X \leq F
                    %         \end{array}
                    %         \right.
                    %     \end{aligned}$
                    %     & Bits
                    % \\
                    %%%%%%%%
                    %\bm{$M_{B}$} & $M - M_{F}$ & Bits\\
                     \textbf{Y} (\# Cold Levels)  & 
                    % $\begin{aligned}
                    %     \left\{
                    %         \begin{array}{ll}
                    %             0  &\mbox{if } M_{F} \geq N \cdot (X + \frac{F}{B})  \\
                    %             \lfloor \log_{T}{\frac{N}{M_{F}} \cdot \lparen X + \frac{F}{B} \rparen } \rfloor &\mbox{if } B \cdot D \cdot (X + \frac{F}{B}) < M_{F} < N \cdot (X + \frac{F}{B}) \\
                    %             L &\mbox{if } M_{F} < B \cdot D \cdot (X + \frac{F}{B})
                    %         \end{array}
                    %     \right.
                    % \end{aligned}$
                    $\begin{aligned}
                    \left\{
                    \begin{array}{ll}
                    % Begin Pt 1
                    0  
                    \quad\quad\quad\quad\quad\quad \enspace
                    \mbox{  if }~ M_{BF}{ \geq } X \cdot N  \\
                    % Begin Pt 2
                    \lceil \log_{T}{\frac{N \cdot X}{M_{F}} } \rceil
                    ~~~~~~
                    \mbox{  if }~ \nicefrac{(X \cdot N)}{T^L}{ < }M_{BF}{ < } X \cdot N  \\
                    % Begin Pt 3
                    L 
                    \quad\quad\quad\quad\quad\quad  \enspace
                    \mbox{  if }~ M_{BF}{ \le }\nicefrac{(X \cdot N)}{T^L}
                    \end{array}
                    \right.
                    \end{aligned}$
                    %$\lfloor \log_{T}{\frac{N}{M_{F}} \cdot \lparen \frac{F}{B} + \frac{X}{T} \rparen } \rfloor$  
                    &Levels\\
                    \node{\bm{$p$} (Sum of BF False Positive Rates)}; & $e^{-\frac{M_{BF}}{N} \cdot \ln{(2)}^2 \cdot T^Y} \cdot Z^{\frac{T-1}{T}} \cdot K^{\frac{1}{T}} \cdot \frac{T^{\frac{T}{T-1}}}{T-1} $ &\\
                    %% Then explain False Positive Rates at Level i.
                    % NOTE: it is a modified Dostoevsky derivation
                    \bm{$p_{i}$} (BF False Positive Rate at Level $i$) & 
                        $\begin{aligned}
                            \left\{
                                \begin{array}{ll}
                                    % Begin Pt 1
                                    1  
                                    \quad\quad\quad\quad\quad\quad\quad~~
                                    \mbox{ if } i > L - Y  \\
                                    % Begin Pt 2
                                    \frac{p}{Z} \cdot \frac{T-1}{T} 
                                    \quad\quad\quad\quad \enspace
                                    \mbox { if } i = L - Y \\
                                    % Begin Pt 3
                                    \frac{p}{K} \cdot \frac{T-1}{T} \cdot \frac{1}{T^{L-Y-i}} 
                                    \quad 
                                    \mbox{ if } i < L - Y
                                \end{array}
                            \right.
                        \end{aligned}$
                    & \\ %Probability \\ 
                    % the following is redudant, and can be replaced with text explanation
                    %L-Y (num LSM levels)        & $\lceil \log_{T}{\frac{N}{B \cdot D}} \rceil - \lfloor \log_{T}{\frac{N}{M_{F}} \cdot \lparen X + \frac{F}{B} \rparen } \rfloor$ \\
                    % Old fence pointer budget calculation
                    %$M_{FP}$ & $\frac{N}{B \cdot T^Y}$\\
                    % New fence pointer budget calculation, assuming need FP budget also for first level of the Beps-Tree section.
                    %$\bm{M_{FP}}$ & $T^{L-Y+1} \cdot \frac{F}{B}$ & bits\\
                };

                %%%%% Label for the Derived Rules Table
                \node (DerivRuleLabel) [outer ysep=-4em, inner ysep=0.0em, align=center, below=of DerivedModelParams, text width=18.0em, minimum size=1.0em, text height=1.0em] {\normalsize Derived Design Rules};
            \end{tikzpicture}
        }

        %%%% Break
        %\hfill \break
        
        {\scalefont{0.9} 
            \begin{tikzpicture}
                \coordinate (afterheady2) at (0, -4cm);
                \node (SuperStructureLabel) [outer xsep=-3.5em, outer ysep=-9em, inner ysep=3.0em, align=center, below=of afterheady2, rotatebox/.style={text width=2em, minimum size=16em, text height=16em, align=center}]  {\rotatebox{90}{\normalsize Super-Structure}};
            \end{tikzpicture}
            \includegraphics[width=.465\textwidth]{model-figure-components/SuperStructureOriginal.pdf}
        }
        {\scalefont{0.9} 
            \begin{tikzpicture}
                %%%%% Label for the General Cost Model
                \matrix (GeneralCostModel) [general_model_table, wide_first_col, minimum width=11.0em]
                {
                    Operation  & Cost Expression (I/O) \\
                    %NOTE: make all update costs R/W dual
                    \textbf{Update} & {\tiny $\frac{1}{B} \cdot \lparen \frac{T-1}{K+1} \cdot (L-Y-1) + \frac{T}{Z} \cdot (Y+1) \rparen   $}\\
                    % Update (Rand Read) & $O( \frac{1}{B \cdot D} \cdot \frac{T-1}{K+1} \cdot (L-Y) + \cdot \frac{T-1}{Z+1} \cdot Y )$\\
                    % Update (Seq Read) & $O( \frac{1}{B} \cdot \frac{T-1}{K+1} \cdot (L-Y) + \cdot \frac{T-1}{Z+1} \cdot Y )$\\
                    % Update (Rand Write) & $\frac{1}{B} \cdot (T - K) \cdot L$\\
                    % Update (Seq Write) & $O( \frac{1}{B} \cdot \frac{T-1}{K+1} \cdot (L-Y) + \cdot \frac{T-1}{Z+1} \cdot Y )$\\
                    \textbf{Zero Result Lookup} & $ p + Y \cdot Z $ \\
                    %e^{-\frac{M}{N}\ln{2}^2 \cdot T^Y} \cdot Z^{\frac{T-1}{T}} \cdot K^{\frac{1}{T}} \cdot \frac{\frac{T}{T-1}}{T-1} + Y \cdot Z$ \\
                    %Zero Result Lookup (Seq Read) & - \\
                    \textbf{Single Result Lookup} & $ 1 + p + Y \cdot Z - p_L \cdot \frac{Z + 1}{2} $ \\
                    %Single Result Lookup (Seq Read) & - \\
                    % read PROBES only
                    \textbf{Short Scan} & $K \cdot (L-Y-1) + Z \cdot (Y+1)$ \\
                    %Short Scan (Seq Read) & $O(K \cdot (L-Y) + Z \cdot Y)$ \\
                    % read PROBES only
                    \textbf{Long Scan} & $\frac{s \cdot Z}{B} $ \\
                    %Long Scan (Seq Read) & $O( \frac{s}{B} \cdot (Z + \frac{1}{T}) )$\\
                };
                \node (GenRuleLabel) [outer xsep=-3.5em, outer ysep=-4em, inner ysep=0.0em, align=center, left=of GeneralCostModel, rotatebox/.style={text width=2em, minimum size=10em, text height=10em, align=right}]  {\rotatebox{90}{\normalsize General Cost Model}};
            \end{tikzpicture}
        }
    % }
    %\vspace{-2.5em}
    % \caption{An example of a design continuum: connecting complex designs with few continuous parameters.}
    %    \vspace{-1.5em}
        % \label{f:continuum}
    
    % \end{minipage}
\end{figure*}
%%%%%%%%%%%%%%% END MODEL %%%%%%%%%%%%%%%

